Trajectory Planning with Model Predictive Control for Obstacle Avoidance Considering Prediction Uncertainty

This paper introduces a novel trajectory planner for autonomous robots, specifically designed to enhance navigation by incorporating dynamic obstacle avoidance within the Robot Operating System 2 (ROS2) and Navigation 2 (Nav2) framework. The proposed method utilizes Model Predictive Control (MPC) with a focus on handling the uncertainties associated with the movement prediction of dynamic obstacles. Unlike existing Nav2 trajectory planners which primarily deal with static obstacles or react to the current position of dynamic obstacles, this planner predicts future obstacle positions using a stochastic Vector Auto-Regressive Model (VAR). The obstacles' future positions are represented by probability distributions, and collision avoidance is achieved through constraints based on the Mahalanobis distance, ensuring the robot avoids regions where obstacles are likely to be. This approach considers the robot's kinodynamic constraints, enabling it to track a reference path while adapting to real-time changes in the environment. The paper details the implementation, including obstacle prediction, tracking, and the construction of feasible sets for MPC. Simulation results in a Gazebo environment demonstrate the effectiveness of this method in scenarios where robots must navigate around each other, showing improved collision avoidance capabilities.

==> Figures/ellipse_rectangular.tex <==
\vspace{-90pt}
\begin{tikzpicture}
\begin{axis}[%
xshift=0.25\linewidth,
% yshift=1.0\linewidth,
width=0.6\linewidth,
height=0.6\linewidth,
xmin=-6.30181725654435,
xmax=6.12182583110368,
xtick=\empty, %{-5,   0,   5},
xlabel={$x$},
ymin=-5.72124542777028,
ymax=6.23224081393921,
ytick=\empty, %{-5,   0,   5},
every axis x label/.style={
    at={(ticklabel* cs:1.0)},
    anchor=north,
},
every axis y label/.style={
    at={(ticklabel* cs:1.0)},
    anchor=east,
},
ylabel={$y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=tublau, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.14843282887909	-1.59336543594914\\
1.06694749059876	-1.65172799818861\\
0.985137149777035	-1.70958742807919\\
0.903026726636252	-1.76692610107803\\
0.820641232806721	-1.82372655126988\\
0.738005763707946	-1.87997147668738\\
0.655145490904323	-1.93564374458139\\
0.572085654437634	-1.99072639663979\\
0.488851555138685	-2.04520265415319\\
0.405468546920429	-2.0990559231258\\
0.32196202905492	-2.15226979933022\\
0.238357438436444	-2.20482807330425\\
0.1546802418332	-2.25671473528851\\
0.0709559281298724	-2.30791398010311\\
-0.0127899994365288	-2.35841021196211\\
-0.0965320310452022	-2.40818804922411\\
-0.180244658062093	-2.45723232907768\\
-0.263902380810068	-2.50552811216007\\
-0.347479716336369	-2.55306068710789\\
-0.430951206174962	-2.59981557503837\\
-0.514291424101436	-2.64577853395971\\
-0.597474983878077	-2.69093556310938\\
-0.680476546986757	-2.73527290721885\\
-0.763270830347301	-2.77877706070359\\
-0.845832614018951	-2.82143477177702\\
-0.928136748882607	-2.86323304648712\\
-1.01015816430149	-2.9041591526745\\
-1.0918718757579	-2.94420062385075\\
-1.17325299246376	-2.98334526299587\\
-1.25427672494256	-3.02158114627356\\
-1.33491839258049	-3.05889662666338\\
-1.41515343114439	-3.09528033750853\\
-1.49495740026427	-3.13072119597821\\
-1.57430599087805	-3.16520840644363\\
-1.65317503263636	-3.19873146376638\\
-1.73154050126507	-3.23128015649845\\
-1.80937852588328	-3.26284456999275\\
-1.88666539627467	-3.29341508942314\\
-1.96337757010981	-3.32298240271326\\
-2.03949168011743	-3.35153750337306\\
-2.11498454120228	-3.37907169324227\\
-2.18983315750757	-3.40557658513991\\
-2.2640147294197	-3.43104410541915\\
-2.33750666051324	-3.45546649642661\\
-2.41028656443405	-3.47883631886541\\
-2.48233227171836	-3.50114645406123\\
-2.55362183654582	-3.52239010613078\\
-2.62413354342438	-3.54256080405185\\
-2.69384591380505	-3.56165240363444\\
-2.76273771262451	-3.57965908939239\\
-2.83078795477346	-3.59657537631476\\
-2.89797591148893	-3.61239611153671\\
-2.96428111666844	-3.62711647590901\\
-3.02968337310417	-3.64073198546609\\
-3.09416275863526	-3.65323849279183\\
-3.15769963221623	-3.66463218828295\\
-3.22027463989991	-3.67490960130943\\
-3.28186872073278	-3.68406760127171\\
-3.34246311256114	-3.69210339855427\\
-3.40203935774624	-3.69901454537542\\
-3.46057930878667	-3.70479893653289\\
-3.51806513384627	-3.7094548100451\\
-3.57447932218583	-3.71298074768788\\
-3.6298046894971	-3.71537567542646\\
-3.68402438313724	-3.71663886374265\\
-3.73712188726233	-3.71676992785706\\
-3.78908102785824	-3.71576882784628\\
-3.83988597766742	-3.71363586865508\\
-3.88952126101	-3.71037170000349\\
-3.93797175849782	-3.7059773161889\\
-3.98522271164002	-3.70045405578319\\
-4.03125972733854	-3.69380360122498\\
-4.07606878227242	-3.68602797830717\\
-4.11963622716945	-3.6771295555598\\
-4.16194879096388	-3.66711104352866\\
-4.20299358483888	-3.65597549394956\\
-4.24275810615262	-3.64372629881877\\
-4.2812302422467	-3.63036718935979\\
-4.31839827413579	-3.61590223488677\\
-4.35425088007731	-3.60033584156498\\
-4.38877713902019	-3.58367275106861\\
-4.42196653393148	-3.56591803913645\\
-4.45380895499999	-3.54707711402574\\
-4.48429470271578	-3.52715571486479\\
-4.51341449082479	-3.50615990990478\\
-4.54115944915747	-3.48409609467127\\
-4.56752112633073	-3.46097099001612\\
-4.59249149232235	-3.43679164007024\\
-4.61606294091694	-3.41156541009784\\
-4.63822829202291	-3.38529998425296\\
-4.65898079385962	-3.35800336323873\\
-4.67831412501395	-3.32968386187035\\
-4.69622239636595	-3.30035010654227\\
-4.7127001528827	-3.27001103260053\\
-4.72774237527993	-3.23867588162096\\
-4.74134448155097	-3.20635419859408\\
-4.7535023283625	-3.17305582901766\\
-4.7642122123166	-3.13879091589764\\
-4.77347087107887	-3.10356989665849\\
-4.78127548437216	-3.06740349996385\\
-4.78762367483565	-3.03030274244853\\
-4.79251350874904	-2.99227892536265\\
-4.79594349662154	-2.95334363112925\\
-4.79791259364562	-2.91350871981613\\
-4.79842020001525	-2.87278632552315\\
-4.79746616110862	-2.83118885268612\\
-4.79505076753522	-2.78872897229822\\
-4.79117475504732	-2.74541961805033\\
-4.78583930431589	-2.70127398239131\\
-4.7790460405709	-2.65630551250942\\
-4.77079703310628	-2.61052790623621\\
-4.76109479464964	-2.563955107874\\
-4.74994228059678	-2.51660130394836\\
-4.73734288811154	-2.46848091888666\\
-4.7233004550909	-2.41960861062436\\
-4.707819258996	-2.36999926613998\\
-4.69090401554914	-2.31966799692045\\
-4.67255987729734	-2.26863013435792\\
-4.65279243204281	-2.21690122507975\\
-4.63160770114087	-2.16449702621282\\
-4.60901213766576	-2.11143350058376\\
-4.58501262444503	-2.05772681185649\\
-4.55961647196287	-2.00339331960869\\
-4.53283141613335	-1.94844957434843\\
-4.50466561594396	-1.89291231247277\\
-4.47512765097027	-1.83679845116968\\
-4.44422651876257	-1.78012508326489\\
-4.41197163210506	-1.72290947201528\\
-4.37837281614868	-1.6651690458503\\
-4.34344030541825	-1.6069213930631\\
-4.30718474069494	-1.54818425645297\\
-4.26961716577499	-1.48897552792073\\
-4.23074902410562	-1.42931324301866\\
-4.19059215529933	-1.36921557545669\\
-4.14915879152735	-1.30870083156655\\
-4.10646155379367	-1.24778744472544\\
-4.06251344809052	-1.18649396974109\\
-4.01732786143663	-1.12483907719972\\
-3.97091855779942	-1.06284154777888\\
-3.92329967390235	-1.00052026652661\\
-3.87448571491875	-0.937894217108899\\
-3.82449155005341	-0.87498247602707\\
-3.77333240801323	-0.811804206806896\\
-3.72102387236848	-0.748378654161205\\
-3.66758187680584	-0.684725138127751\\
-3.61302270027486	-0.620863048184143\\
-3.55736296202924	-0.556811837341619\\
-3.50061961656444	-0.492591016219485\\
-3.44280994845317	-0.428220147101975\\
-3.38395156708035	-0.363718837979397\\
-3.32406240127913	-0.299106736575344\\
-3.26316069386956	-0.234403524361821\\
-3.20126499610169	-0.169628910564059\\
-3.13839416200465	-0.104802626156905\\
-3.07456734264356	-0.0399444178545785\\
-3.0098039802859	0.0249259579043755\\
-2.94412380247922	0.0897887409750886\\
-2.87754681604194	0.154624173525498\\
-2.81009330096907	0.219412506054774\\
-2.74178380425473	0.28413400340921\\
-2.67263913363337	0.348768950793738\\
-2.60268035124147	0.413297659777254\\
-2.53192876720184	0.477700474289898\\
-2.46040593313238	0.541957776610484\\
-2.38813363558121	0.606049993342251\\
-2.31513388939026	0.66995760137511\\
-2.2414289309894	0.733661133832565\\
-2.16704121162295	0.79714118600152\\
-2.09199339051084	0.860378421243137\\
-2.01630832794639	0.92335357688297\\
-1.94000907833282	0.986047470078559\\
-1.86311888316071	1.0484410036627\\
-1.78566116392835	1.11051517196066\\
-1.70765951500736	1.17225106657943\\
-1.62913769645564	1.23362988216747\\
-1.55011962677977	1.29463292214297\\
-1.47062937564923	1.35524160438898\\
-1.39069115656456	1.41543746691379\\
-1.31032931948167	1.47520217347451\\
-1.22956834339463	1.5345175191626\\
-1.14843282887909	1.59336543594914\\
-1.06694749059876	1.65172799818861\\
-0.985137149777035	1.70958742807919\\
-0.903026726636254	1.76692610107803\\
-0.820641232806723	1.82372655126988\\
-0.738005763707947	1.87997147668738\\
-0.655145490904325	1.93564374458139\\
-0.572085654437632	1.9907263966398\\
-0.488851555138685	2.04520265415319\\
-0.40546854692043	2.0990559231258\\
-0.321962029054919	2.15226979933022\\
-0.238357438436444	2.20482807330425\\
-0.154680241833201	2.25671473528851\\
-0.0709559281298726	2.30791398010311\\
0.0127899994365279	2.35841021196211\\
0.0965320310452003	2.40818804922411\\
0.180244658062092	2.45723232907768\\
0.263902380810066	2.50552811216007\\
0.347479716336371	2.55306068710789\\
0.430951206174963	2.59981557503837\\
0.514291424101436	2.64577853395971\\
0.597474983878078	2.69093556310938\\
0.680476546986757	2.73527290721885\\
0.763270830347301	2.77877706070359\\
0.845832614018949	2.82143477177702\\
0.928136748882606	2.86323304648712\\
1.01015816430149	2.9041591526745\\
1.0918718757579	2.94420062385075\\
1.17325299246376	2.98334526299587\\
1.25427672494256	3.02158114627356\\
1.33491839258049	3.05889662666339\\
1.41515343114439	3.09528033750853\\
1.49495740026427	3.13072119597821\\
1.57430599087805	3.16520840644363\\
1.65317503263636	3.19873146376638\\
1.73154050126507	3.23128015649845\\
1.80937852588328	3.26284456999275\\
1.88666539627466	3.29341508942314\\
1.9633775701098	3.32298240271326\\
2.03949168011743	3.35153750337306\\
2.11498454120228	3.37907169324227\\
2.18983315750757	3.40557658513991\\
2.2640147294197	3.43104410541915\\
2.33750666051324	3.45546649642661\\
2.41028656443405	3.47883631886541\\
2.48233227171836	3.50114645406123\\
2.55362183654582	3.52239010613078\\
2.62413354342437	3.54256080405185\\
2.69384591380505	3.56165240363444\\
2.76273771262451	3.57965908939239\\
2.83078795477346	3.59657537631476\\
2.89797591148893	3.61239611153671\\
2.96428111666844	3.62711647590901\\
3.02968337310417	3.64073198546609\\
3.09416275863526	3.65323849279183\\
3.15769963221623	3.66463218828295\\
3.22027463989991	3.67490960130943\\
3.28186872073278	3.68406760127171\\
3.34246311256114	3.69210339855427\\
3.40203935774624	3.69901454537542\\
3.46057930878667	3.70479893653289\\
3.51806513384627	3.7094548100451\\
3.57447932218583	3.71298074768788\\
3.6298046894971	3.71537567542646\\
3.68402438313724	3.71663886374265\\
3.73712188726233	3.71676992785706\\
3.78908102785824	3.71576882784628\\
3.83988597766742	3.71363586865508\\
3.88952126100999	3.71037170000349\\
3.93797175849782	3.7059773161889\\
3.98522271164002	3.70045405578319\\
4.03125972733854	3.69380360122498\\
4.07606878227242	3.68602797830717\\
4.11963622716945	3.6771295555598\\
4.16194879096388	3.66711104352866\\
4.20299358483888	3.65597549394956\\
4.24275810615262	3.64372629881877\\
4.2812302422467	3.63036718935979\\
4.31839827413579	3.61590223488678\\
4.35425088007731	3.60033584156498\\
4.38877713902019	3.58367275106861\\
4.42196653393148	3.56591803913645\\
4.45380895499999	3.54707711402574\\
4.48429470271578	3.52715571486479\\
4.51341449082479	3.50615990990478\\
4.54115944915747	3.48409609467127\\
4.56752112633073	3.46097099001612\\
4.59249149232235	3.43679164007024\\
4.61606294091693	3.41156541009785\\
4.63822829202291	3.38529998425296\\
4.65898079385962	3.35800336323873\\
4.67831412501395	3.32968386187035\\
4.69622239636596	3.30035010654227\\
4.7127001528827	3.27001103260053\\
4.72774237527993	3.23867588162096\\
4.74134448155097	3.20635419859408\\
4.7535023283625	3.17305582901766\\
4.7642122123166	3.13879091589764\\
4.77347087107887	3.10356989665849\\
4.78127548437216	3.06740349996385\\
4.78762367483565	3.03030274244853\\
4.79251350874904	2.99227892536265\\
4.79594349662154	2.95334363112925\\
4.79791259364562	2.91350871981613\\
4.79842020001525	2.87278632552316\\
4.79746616110862	2.83118885268612\\
4.79505076753522	2.78872897229822\\
4.79117475504732	2.74541961805033\\
4.78583930431589	2.70127398239131\\
4.7790460405709	2.65630551250942\\
4.77079703310628	2.61052790623621\\
4.76109479464964	2.56395510787401\\
4.74994228059678	2.51660130394836\\
4.73734288811154	2.46848091888666\\
4.7233004550909	2.41960861062436\\
4.707819258996	2.36999926613998\\
4.69090401554914	2.31966799692045\\
4.67255987729734	2.26863013435792\\
4.65279243204281	2.21690122507975\\
4.63160770114087	2.16449702621282\\
4.60901213766576	2.11143350058375\\
4.58501262444503	2.05772681185649\\
4.55961647196287	2.00339331960869\\
4.53283141613335	1.94844957434843\\
4.50466561594396	1.89291231247277\\
4.47512765097027	1.83679845116968\\
4.44422651876257	1.78012508326489\\
4.41197163210506	1.72290947201529\\
4.37837281614868	1.6651690458503\\
4.34344030541825	1.6069213930631\\
4.30718474069494	1.54818425645297\\
4.26961716577499	1.48897552792073\\
4.23074902410562	1.42931324301866\\
4.19059215529933	1.36921557545669\\
4.14915879152735	1.30870083156655\\
4.10646155379367	1.24778744472544\\
4.06251344809052	1.18649396974109\\
4.01732786143663	1.12483907719972\\
3.97091855779942	1.06284154777888\\
3.92329967390235	1.00052026652661\\
3.87448571491875	0.937894217108899\\
3.82449155005341	0.87498247602707\\
3.77333240801323	0.811804206806898\\
3.72102387236848	0.748378654161205\\
3.66758187680584	0.684725138127751\\
3.61302270027486	0.620863048184143\\
3.55736296202925	0.556811837341621\\
3.50061961656444	0.492591016219485\\
3.44280994845317	0.428220147101979\\
3.38395156708035	0.363718837979397\\
3.32406240127913	0.299106736575347\\
3.26316069386956	0.23440352436182\\
3.20126499610168	0.169628910564058\\
3.13839416200465	0.104802626156905\\
3.07456734264356	0.0399444178545771\\
3.00980398028591	-0.0249259579043732\\
2.94412380247922	-0.0897887409750899\\
2.87754681604194	-0.154624173525495\\
2.81009330096907	-0.219412506054774\\
2.74178380425474	-0.284134003409208\\
2.67263913363337	-0.348768950793739\\
2.60268035124147	-0.413297659777252\\
2.53192876720184	-0.477700474289898\\
2.46040593313238	-0.541957776610487\\
2.38813363558121	-0.606049993342251\\
2.31513388939026	-0.669957601375112\\
2.2414289309894	-0.733661133832565\\
2.16704121162295	-0.797141186001518\\
2.09199339051084	-0.860378421243135\\
2.01630832794638	-0.923353576882971\\
1.94000907833283	-0.986047470078556\\
1.86311888316071	-1.0484410036627\\
1.78566116392835	-1.11051517196066\\
1.70765951500737	-1.17225106657943\\
1.62913769645564	-1.23362988216748\\
1.55011962677976	-1.29463292214297\\
1.47062937564922	-1.35524160438899\\
1.39069115656456	-1.41543746691378\\
1.31032931948167	-1.47520217347451\\
1.22956834339463	-1.53451751916259\\
1.14843282887909	-1.59336543594914\\
};
\addplot [color=wiwirot, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.38269323589959	3.394819582835\\
-4.38269323589959	3.394819582835\\
-4.38269323589959	-3.394819582835\\
4.38269323589959	-3.394819582835\\
4.38269323589959	3.394819582835\\
};
\addplot [color=black, line width=0.1pt, only marks, mark=*,mark size=0.5pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-2.34803329511366	-0.886103714151346\\
1.04796861963744	2.34314348541285\\
0.63258364832866	-0.320044894219862\\
2.99900801221617	0.733926762139741\\
0.851041752606892	0.609703848297746\\
3.20972041890089	2.13223030458357\\
1.78793283612835	1.6455200246867\\
3.64157206676362	2.73779730839055\\
0.288691678874481	-1.38825515393795\\
-4.66167384746595	-3.0198245196055\\
-1.44699197020873	-1.13181349158779\\
-0.562890329858513	-2.9042489499845\\
0.425336860033857	-1.18539193436113\\
-1.04545646178679	0.218368911564534\\
1.18676981011067	-0.493605793974727\\
0.547067028741748	0.594145726426764\\
4.35234654060592	0.684490543935542\\
-2.85558006866577	-1.39053424204477\\
0.0166754973832751	0.975676517098624\\
-0.812711129990049	0.763179956860453\\
2.83273131840494	1.22281751197295\\
1.20308807274915	-0.351897236642361\\
1.80411472773112	1.94157582360656\\
-0.249257682511604	-0.19863282613329\\
2.0412890363622	1.28775723701329\\
3.40918023093519	3.39171920602766\\
-1.54817533583486	1.07168350993586\\
-2.01799531262016	-2.16945542367377\\
0.157405402905485	-0.441593093194387\\
-1.53945860806305	-0.830683722521568\\
2.75237986414027	2.38670392215479\\
-0.613932452279233	1.10194271184325\\
-2.4677231455827	-0.85874609677615\\
0.181559038523913	-0.360516686455157\\
-1.75698982128172	0.0438503182379528\\
-3.27260039029073	-1.32654626782176\\
0.887372617882569	0.354930755074744\\
-1.26178406719429	-0.106661048350294\\
0.845595093199391	0.728329599803613\\
2.6172990054643	3.56794020814749\\
-0.102438207653452	-0.336228324031283\\
-1.4200395260595	0.535894611141184\\
0.740995643110907	1.7441657885028\\
1.97263186048773	0.599636870288246\\
0.935893827698571	1.30676874234699\\
-0.0906690123860768	0.929797735625476\\
-0.15684580209851	1.69945569774398\\
-2.26883183719878	-2.78165098182594\\
-0.299066769758425	-1.06258239952268\\
-0.0912325649274387	0.121500952482597\\
1.34783109849956	-1.78336621679636\\
1.74918771057592	-0.622688462316882\\
0.479946549553763	-1.69294979291459\\
-1.81072143820649	-0.319851756738474\\
-3.09753823242999	-2.54893222689948\\
0.203200745056518	3.41050139075344\\
-0.478567798697265	0.601839251472907\\
0.33735161460187	1.09490602992941\\
-5.266875282314	-3.33528310489392\\
1.38667096183535	0.48945191520177\\
0.69457138405383	1.30929187784342\\
-0.202991143030222	1.17079543325108\\
-0.887547329543323	1.06603509360878\\
1.32973754814053	2.30436384171453\\
0.492366944653126	1.49229480371773\\
-1.60215415457231	-0.988442278916526\\
0.0262558248122945	-0.0128720405571641\\
-2.1354543186408	-2.24433200486303\\
-1.74042730739764	-1.19152695911123\\
3.41841248877767	2.48107741199455\\
-4.1777506902151	-4.0306867193101\\
-2.73013740398674	-2.08544934299877\\
5.92593241000039	3.10905717738053\\
0.212259121473682	0.230052951160041\\
0.886005340435916	0.173468378156099\\
3.03554446154738	1.46738812896685\\
-4.34053555539072	-4.03805240103947\\
3.93679457720638	1.09272251556464\\
2.3707694531436	0.00441055963984205\\
-2.34069632079779	-1.06661747859618\\
-0.608268537418846	0.108682629356626\\
0.976863359393218	-1.46567793630882\\
-1.935957458135	-2.39230870400975\\
-1.43112934344237	-1.26321780540389\\
-1.16113474935705	-0.101626632821079\\
-0.332016518431006	0.0298526606376843\\
-1.45537678910856	0.0694447714246017\\
1.3409101327864	-0.677257421440885\\
0.210400424884807	-0.592464026408627\\
3.08853569017077	0.373123725980807\\
-1.68784642127449	-0.914552136418739\\
2.16343466984481	0.40558943801519\\
1.20514376391468	1.55811041726042\\
1.43799277914313	-0.987851705141167\\
-0.20389906316802	-0.0339559725682385\\
-0.184899425892912	-2.4796319680847\\
-2.9854027042522	-2.78717045325814\\
2.62353396684006	1.48793227156385\\
-0.425165050725413	0.181048450231449\\
0.884742525251327	0.894679758187373\\
1.66523424563403	-0.926510132088325\\
-0.560432514497216	0.181401812576556\\
0.369800959216478	1.09767192959909\\
-0.973356398294062	-1.45860770048395\\
2.61803077243747	2.68385849444709\\
-2.03298981807256	-1.83581458731606\\
2.91012880502252	0.817363193833408\\
2.32857747754941	1.60198947099747\\
3.29870578462323	2.69873459404591\\
0.6410521605672	0.891114168995173\\
3.23373270424673	2.26641873441385\\
-0.134171323995888	0.567518006330441\\
-0.354350606542941	-0.552742696482364\\
-0.949964507068578	0.18185172443354\\
1.01678749829667	1.29172179737464\\
-0.927578399273282	-2.26560608645501\\
-0.130931487042881	-0.712904053809076\\
-0.566077651317239	0.694534000355405\\
-0.476722758870058	-0.682116913644386\\
-4.75633184159549	-3.52855859194731\\
-0.526667740899229	-0.59743518346222\\
-3.81965031458957	-1.27489012375526\\
0.72060133072886	-0.943995312407749\\
1.65439185951706	1.84801503626405\\
-1.55944508762902	-0.0593430116362093\\
1.54669766112418	1.48659032853183\\
0.956801995009793	-0.139177893900005\\
0.0277049145397577	-1.22018353258281\\
3.92637036074239	3.35319131474175\\
1.72553255664511	1.48466197767541\\
-0.0695980887324032	0.0920638000838809\\
1.56808349340663	1.13902919487318\\
1.45309274670251	1.31865110403415\\
3.76627291778948	2.66049072612209\\
-3.10769959544312	-0.553270352743296\\
1.63017691606057	1.70404183923935\\
0.45566112818121	0.369218468870702\\
-2.02170809737166	-0.140441475280347\\
-3.70836993497841	-0.147335327444051\\
-1.99216583783336	-0.91904942729397\\
-0.214161412617892	0.954485510599521\\
0.913444309267252	-0.647167291145928\\
1.5067931236227	2.1628984445257\\
-0.70960511043631	-1.04750206407805\\
-0.517027948422329	-0.67932355266408\\
1.50973097022331	1.65526271415274\\
1.85873472308655	0.669206161660276\\
2.68817813224343	-0.774728361104924\\
-4.24426997080077	-4.72124542777028\\
-2.69994114300216	-3.13734168088975\\
0.639811440766594	0.982233913687669\\
2.35067109214907	0.864761835719524\\
-2.00295433328106	-1.56572997885845\\
-0.648596146844463	-1.56726766811117\\
-1.01941360479501	1.44586082074108\\
-0.15049734037154	-0.355186977629568\\
-1.01247764645801	-1.49104482466573\\
1.69384773954905	1.2994531421254\\
-3.46636840533254	-3.80163326857777\\
4.51968505352673	2.13976812720687\\
-3.0493554293643	-1.72118346598359\\
2.25568956811536	3.64257833122913\\
2.58809139763806	1.88009490748928\\
-0.372457591330042	0.119871189096679\\
0.40234780938216	1.09430567683594\\
-1.00366291848887	0.536658746495344\\
1.75550126999368	0.466762268713508\\
0.71664144403323	0.820959939895145\\
0.516439670458923	-1.54668289608884\\
1.92246492542214	1.67337266067353\\
-0.189853533440908	-1.35418206640978\\
2.68661960516895	1.43447525201311\\
-0.0521618211010785	0.194489457359964\\
1.55090232377994	0.00425110635964954\\
0.171504041079416	1.50138864208501\\
1.1516348650731	0.12626444837587\\
0.405047581487025	-0.449215042843847\\
1.31663425903893	1.53288841802588\\
-0.938262843934999	0.881509289230574\\
2.67949789731011	1.8020825556752\\
-0.75504572338113	-1.60612385464932\\
0.822236715880018	1.63462788181877\\
-2.53973690859752	-2.35008682638614\\
3.08718207537389	-0.36635944345532\\
1.89196023005074	0.0465082991859704\\
-0.670513353270409	1.28658430890481\\
-1.98192660243305	1.06705917587554\\
-0.844618301919929	-0.270599167755055\\
0.854200430987704	0.613797106608145\\
0.959388238703813	-1.37442297586056\\
1.50963137366041	-1.06225107902047\\
-1.2330833076457	0.0817099502343858\\
0.0931043871445901	-0.217677830778543\\
-0.374839510196216	-1.07988402961243\\
-1.37720677024171	-1.39840082421258\\
1.87104138929468	0.604726393851514\\
0.80534037110293	0.34728252139123\\
-0.759473040485131	-1.65285035023062\\
-0.891886150059727	-0.306142278469706\\
-0.0629030424459686	0.267140858945871\\
-1.55456203195663	-0.0287203216348002\\
-1.99900376710765	-1.74964716711614\\
-0.157041078749023	1.64628250315517\\
-0.881654972947695	-0.892074238123217\\
-0.65193546065918	0.196895847587415\\
1.0002779569472	0.0991103262102784\\
3.92247158886502	4.22377824844017\\
-1.82408470402527	-1.616689118909\\
4.18441913172721	3.52736570990902\\
0.300885589017227	-0.209893024140748\\
-1.51255394358057	0.127555275329118\\
1.4522591253114	2.06666141241867\\
0.876901632143081	0.351137554187435\\
-1.21090046701288	-1.09241323115287\\
0.283043235032707	-0.445881170088617\\
-3.20562734614047	-2.13238915606627\\
-5.72681350231876	-3.90993710104321\\
0.680101255961191	-1.65167742622909\\
-2.42222099530319	-1.75061142272301\\
1.41945543132969	1.17086666574374\\
1.34815884772162	-0.0157087593055754\\
2.27680128556762	0.660588505824135\\
1.4446255832335	0.202015636074187\\
1.72498086100342	0.991234626353669\\
-0.621248970629455	-1.26930362306998\\
5.01047272611794	1.64257066888633\\
0.598806315022174	2.04980736111935\\
0.893501561167911	-0.0744996020236307\\
2.95043372621003	2.36359104777308\\
-2.33307257242995	-2.68361236733652\\
%6.77871003312695	6.23224081393921\\
-2.71928947373606	-1.62142934117249\\
3.19079758285011	3.19058148952639\\
2.98624952074776	2.63663219270244\\
-1.4928839985986	-0.904842596281365\\
-4.4084448516009	-2.30024663368547\\
-2.04344445168557	-1.90750552770279\\
0.35785127884922	0.338526321404235\\
1.03923421358024	1.56105363433166\\
0.706156587772173	-0.162932301366423\\
-1.05272548188081	-1.25587246618822\\
-0.130405163885293	-0.302637415256089\\
4.00240742050426	3.23446147878105\\
0.960433604562638	-0.502869444483885\\
-0.471606998754993	-1.43432830975522\\
0.042035173543433	-0.293428366152513\\
2.1399428188527	0.993846899503063\\
-0.710007387188732	0.329995177390646\\
1.87101012754665	2.30282961960714\\
-1.79576031529618	-2.245779231157\\
-1.58968347779754	-3.04020210587213\\
-1.79040090334132	-2.79495468953543\\
-4.06132714153121	-3.74945235920559\\
3.195449317186	0.504810772401588\\
2.77114555566644	1.56680959978435\\
-1.53149324251851	-1.37088138118499\\
1.17902400638703	2.46567005008055\\
3.02919111132927	2.62606643679022\\
-1.91225034873208	-1.17589258769804\\
-2.18750922394948	-2.66949453262561\\
-0.926551581449423	-0.38394626879267\\
2.18303251455468	1.68920432452621\\
0.640024085856649	0.871035753337444\\
-0.357885522594285	-0.617436316945185\\
2.46289731348518	0.380485630436625\\
-2.45191380202199	0.246476402332294\\
-2.34477500438905	-2.00889733223124\\
0.0421246690069347	0.0728571150605495\\
0.83364795752211	1.25990490295997\\
0.70163686088856	0.449858710521726\\
-2.11104986730847	-2.1074311211601\\
-0.914820947466114	1.24286742649926\\
-0.568937409341808	-3.39387217382549\\
0.423913461135437	0.769651494391647\\
0.340342453423902	1.8537802057821\\
0.491324875566178	0.148110688697325\\
-1.66820356687252	-1.12482988043572\\
1.25676289055662	0.0776255923570123\\
2.34722796907602	4.07237116978412\\
-0.444518862747082	1.51039978240156\\
-0.769988238930063	-0.49856323584362\\
1.12887366399746	0.398891314340422\\
-1.8491833967658	-2.006268081629\\
3.8875181003458	4.0167197726849\\
-1.7610975388999	-2.81647594603076\\
0.0499768828541146	-0.918907375268269\\
-1.75175746912834	-1.531259426301\\
-1.00433131087854	-1.7961808017681\\
-0.34873213288159	-1.5465311184073\\
2.28598295999395	2.14654502867357\\
-0.917033071541433	-0.6267520499775\\
-0.0718880066158433	-0.575861100437047\\
-0.359892258618286	-0.497051358477151\\
2.68332555038343	1.49280055143263\\
-4.4957558751229	-3.73688803920311\\
1.26286818381527	0.526272548584188\\
0.173955462407992	-0.838051236889516\\
-3.25999790407405	-1.07007745856656\\
0.0645949177359201	0.574698849527275\\
-0.164022968713536	-0.478740450119591\\
-0.0608699608427838	0.326248276403331\\
1.37862040278027	-0.105839870314656\\
0.0334887763020069	-0.648839011859323\\
1.54438107744028	0.246163281131542\\
3.84392955965584	2.53316736660408\\
1.55513790076777	0.991616737149553\\
-0.270265600240592	-2.38369867623252\\
-1.58262644257963	-2.02342597821999\\
4.11842854145752	1.93648819057605\\
-0.853619119094146	-0.747973695428688\\
2.34564683444764	0.844936140636256\\
1.91261523669837	1.86442182701454\\
1.51152675174583	2.32646864445377\\
0.871834021647775	1.62636854096921\\
-1.27156128956756	-0.339058247019417\\
1.72030692075218	2.21803940500327\\
-0.257026901503975	1.14127733810251\\
0.0440701811136211	0.634225528234627\\
-0.0724891239982196	2.14255400023132\\
-1.01215036533499	-0.884289884495109\\
-2.66328429432229	-1.21673321762307\\
-0.935847011776473	-1.06006000118644\\
2.76760122656633	0.964178151622455\\
4.48163954030518	1.61560463469201\\
-0.0893931710613843	-0.88780863053498\\
1.41574767036694	-0.556606498015124\\
0.968812452613046	0.251284301713403\\
-3.69902180451813	-2.99414666539787\\
0.420792734817453	1.95811234473496\\
-2.03895474209929	-0.645050890900931\\
-3.55895217067023	-4.25424934354421\\
-1.56789571190608	0.339499717044337\\
3.75953049232231	1.67055141120649\\
0.203971343112304	-1.60614934369666\\
-2.40239464982977	-0.859567425161575\\
1.60140326918636	2.30288844125215\\
1.09946379496815	0.979204032746102\\
-0.691987426374277	0.0272858046493645\\
1.25071748456983	-0.124077223842335\\
-0.635799067258953	-0.545239529717112\\
-2.85005097682468	-1.81772478092585\\
-2.81271726343917	-1.94072222331813\\
-0.305446898331498	0.619902123321598\\
-2.14295406341357	-2.13253159147998\\
-1.17208932311771	-1.05632131757922\\
0.118562669690242	-0.419094877815696\\
0.323788191332181	0.648889472480057\\
-3.50058556486074	-0.721090484620834\\
0.700338033704122	2.36616049310982\\
-0.208162867270322	2.16634364940434\\
1.44050266893826	-0.236145872491863\\
1.91259057135551	0.346645969767866\\
-2.94440141330421	0.360824021178572\\
1.41950411836819	1.26288873805471\\
0.352386313902071	-0.394117077842067\\
2.90930198502903	3.28049202413416\\
0.421276329483065	-1.44924998430821\\
-1.65193467340324	-1.4994221789768\\
-4.57577734241931	-3.77269057743511\\
-2.27848864062868	-0.141358876786815\\
-2.70102260911447	0.522960823985333\\
0.345887518950085	1.02022643606419\\
-3.01134357881386	-0.1668170921391\\
-3.12810600275464	-0.164134779669523\\
0.317249119349709	0.953441487674963\\
4.26201830681754	2.00017208314404\\
-1.94014608086527	-0.169528802191426\\
-3.56953211812168	-1.78015667894594\\
-5.18809645145284	-4.33972967778237\\
-1.98042719912646	-1.80008005403006\\
1.2100536187773	2.36465219225027\\
-0.387068352433503	-1.49476863831936\\
0.0485833646274781	0.38385370842766\\
1.51624827995772	0.0757309159523908\\
3.27410694862444	2.57791074260465\\
-4.31033871852196	-3.66438623763442\\
-0.963503854963228	-1.9546768346569\\
-1.63344669757059	-0.737171008390239\\
-1.52020288298816	-1.88280179317165\\
-5.7550120201345	-2.01881278772652\\
-2.92022611460167	-1.1812555121445\\
2.68586692273454	1.23773007168519\\
1.53623113102987	0.542100354909922\\
0.20375977852968	-2.0667035366145\\
1.59524666818735	0.945632398400389\\
-3.06907610494183	0.550811224129831\\
-0.348716354730077	0.127894009040054\\
-0.833145851318351	-1.62201685536113\\
1.67561837416812	1.37204337914612\\
3.31254322960037	2.78583656260186\\
-1.95420296518884	-2.6216245780006\\
2.42709213556956	2.03331962751561\\
0.126084602084233	1.64012226528891\\
2.86027719172444	1.96609295026191\\
2.20336648718358	0.99280818910673\\
-2.08562848254051	-2.36249563078384\\
4.28220546807152	2.64614424686054\\
-3.21806625540524	-3.03823743778801\\
0.480475539543826	-0.0754678188936523\\
3.53721196263845	1.66607355090439\\
-3.36518896268344	-2.07093373714218\\
-0.747320038682067	0.0615497294239386\\
-0.86572317568758	-0.980937289685683\\
0.357613395379124	0.29084441662574\\
1.3041873336555	-1.09484662814194\\
-0.636465400415065	0.71612501679997\\
0.980640140015828	-0.497623441540721\\
4.86355271714185	2.61062262276296\\
3.47592016969296	2.27163332707062\\
3.86967710147532	3.30211769002472\\
1.22339498116932	-0.143438911403535\\
-1.54273398560171	-0.896257990832252\\
0.829731567243154	-0.146020937926165\\
1.51847673214226	-0.279708121832453\\
2.31175654041326	1.34725107564811\\
1.69466855188595	0.829964749432729\\
-1.34438902915842	-0.851236235568766\\
-2.88774185871309	-2.86147655531682\\
-3.04322150148382	-2.38950907992457\\
-1.22490108249366	-0.369997802359503\\
1.13305102822003	1.440638562702\\
3.46059640330068	1.78011561505097\\
-0.211544580826505	2.05313150647718\\
2.06476512200127	0.125458200932482\\
-2.7393968849261	-3.11223991897538\\
2.9932140670186	3.58672729707062\\
0.172093922033732	-0.912684768652082\\
2.77936871940854	1.46048201883845\\
1.42456674100366	-0.23136360637851\\
-1.44428381096442	-2.1520211559719\\
-2.17716992338114	-2.15359737973609\\
-5.16086571917806	-3.27494839951177\\
-0.256713997567857	-0.644503174538664\\
-0.333606221157922	0.749815055925831\\
-0.883649140230588	-0.98863798697454\\
2.04513377639191	2.61733523846074\\
-0.0272248226790482	-0.917211520054676\\
1.54063431758081	-0.784000760567413\\
1.7015036074578	1.34394031903114\\
0.605956210863416	1.80988315401167\\
-1.98055459879651	-1.44331405023544\\
1.2834920895611	2.12337477357386\\
-0.952222333728225	-0.838020548326844\\
-3.24226277711388	-2.6384393889376\\
2.1778861572834	-0.0498798392226576\\
5.46967960368395	4.45472575633472\\
-1.7863240350799	-2.4912793568268\\
0.0360782284898707	-0.335723299049376\\
2.75561671151129	0.79969106697047\\
-4.76632990308451	-3.70681163483757\\
-4.30218276098223	-2.89207178077527\\
-0.551436398582347	-0.173854120222375\\
2.34267309545778	1.66416749000779\\
% 7.57502059469383	3.61996297421794\\
% 7.18312614373876	4.68319434309399\\
2.27312291401736	1.92801993879373\\
1.43349525436787	0.706472932294009\\
-1.27961258059766	-1.01670304845646\\
-3.98559582084461	-3.71598719854278\\
-0.218446495016683	0.208891410931555\\
0.398626425798594	2.04244927770119\\
0.218786720452028	0.951917162554917\\
3.70534638578914	2.09723395577476\\
0.249049428800495	0.780937943579971\\
3.58167916486628	2.35176950500012\\
1.7219649447934	1.66073703219411\\
1.80594383016929	1.2185981920224\\
-3.14196510594723	-1.87470577181149\\
1.77572597026386	2.8070076486583\\
1.46901142168914	1.0163341977605\\
-1.56292869668503	-0.238406783141831\\
0.855782211338353	1.36575306592392\\
1.01495038779922	2.06257941773084\\
1.23305910854973	0.569336445544239\\
1.61615109858093	1.65815070334975\\
2.61583563191781	1.6413562999887\\
0.18032022329015	-0.420859569447859\\
1.21388182786732	0.616322809033002\\
0.0239742035447192	0.676396329412899\\
2.20471126334103	0.50437229701018\\
-1.33545131081035	0.933118699594449\\
2.35466032768414	3.47640454836267\\
-2.71766416250812	-2.42921826091356\\
1.97757352771971	0.806532964652625\\
-0.309662403293902	0.319882009588018\\
0.689953699852562	0.855303730489539\\
-0.765828706671767	1.05767929479048\\
-0.283585745355749	-0.24836578065069\\
0.70766167145146	2.17098923786162\\
1.94095822589882	0.249875291583174\\
1.98012899264708	1.27609360952939\\
0.78703385168466	0.826585294421233\\
2.8048783037344	0.623746543236385\\
0.836484399041	0.566728435106373\\
2.72822660310123	1.34645199180367\\
4.24301511202941	3.48536424480209\\
-2.6362113564913	-0.98395756278566\\
-2.52225299171112	0.517331517624215\\
2.79339467460575	2.76720600397457\\
-0.338880530396782	-0.0906164546713105\\
};
\end{axis}

\begin{axis}[%
% width=5.833in,
% height=4.375in,
%at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
